Optimizing Input Data Collection for Ranking and Selection

We study a ranking and selection (R&S) problem when all solutions share common parametric Bayesian input models updated with the data collected from multiple independent data-generating sources. Our objective is to identify the best system by designing a sequential sampling algorithm that collects input and simulation data given a budget. We adopt the most probable best (MPB) as the estimator of the optimum and show that its posterior probability of optimality converges to one at an exponential rate as the sampling budget increases. Assuming that the input parameters belong to a finite set, we characterize the $\epsilon$-optimal static sampling ratios for input and simulation data that maximize the convergence rate. Using these ratios as guidance, we propose the optimal sampling algorithm for R&S (OSAR) that achieves the $\epsilon$-optimal ratios almost surely in the limit. We further extend OSAR by adopting the kernel ridge regression to improve the simulation output mean prediction. This not only improves OSAR's finite-sample performance, but also lets us tackle the case where the input parameters lie in a continuous space with a strong consistency guarantee for finding the optimum. We numerically demonstrate that OSAR outperforms a state-of-the-art competitor.

==> TikzFigure/contamination_result.tex <==
\documentclass[tkiz]{standalone}
\usepackage{tikz, pgfplots, bm}
\usetikzlibrary{calc, positioning, patterns}
\input{../macro.tex}

% \usetikzlibrary{external}
% \tikzexternalize[prefix=WSC2024/plot/]

\begin{document}

\begin{tikzpicture}[font=\footnotesize]
	\begin{semilogyaxis}[name=plot1,height=2.5in,width=3.25in,
	title={(a) $1-$PCS},
        % title style={at={(0.5,-0.4)},anchor=north,yshift=-0.1},
        ylabel near ticks,
	ylabel={$1-$PCS},
        xlabel={Budget},
	legend style={at={(0.97, 0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}},
        legend entries={BICO, $\text{OSAR}^\text{+}$, $\text{OSAR}^\text{+FD}$, $\text{OSAR}^\text{+PS}$},
        legend pos= south west,
        ytickten={0, -1, -2, -3},
        % ymin=0.00630957344,
        ymin = 5E-3,
	ymax=1E0,
        xmin=3050, xmax=6000,
	every tick label/.append style={font=\tiny},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
     \addplot+[blue, dashdotted, very thick, mark = none, mark size=2pt, mark repeat = 200]
	table[x index=0,y index=1, col sep=comma]{./data/PFS_contamination.csv};
        \addplot+[black, thick, mark=o, mark size=2pt, mark repeat = 200]
    	table[x index=0,y index=2, col sep=comma]{./data/PFS_contamination.csv};
        \addplot+[red, thick, mark=*, mark size=2pt, mark options = {fill = red}, mark repeat = 200]
	table[x index=0,y index=3, col sep=comma]{./data/PFS_contamination.csv};
        \addplot+[cyan, thick, mark=square, mark size=2pt, mark options = {fill = cyan}, mark repeat = 200]
	table[x index=0,y index=4, col sep=comma]{./data/PFS_contamination.csv};
	\end{semilogyaxis} 
     \begin{axis}[name=plot2,height=1.4in,width=3.25in,at={($(plot1.east)+(0.8in,0.54in)$)}, anchor = west, ybar,
	% xlabel={Index of input processes},
        % ylabel={$\hat{\beta}_i$},
        bar width=3pt,
        ymax=0.15,
        y tick label style={/pgf/number format/precision=10},
        xtick={1,2,...,10},
        xticklabel style={/pgf/number format/fixed},
        every tick label/.append style={font=\tiny},
        title={(b) Average $\hat{\beta}_i$ at $T = 6,000$ for each $i =1,2,\ldots, k$. },
        legend style={at={(0.97, 0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}},
        % legend entries={BICO, $\text{OSAR}^\text{+FD}$, $\text{OSAR}^\text{+PS}$},
        legend pos= north west,
        ]
    \addplot+ [draw=blue, fill=white, postaction={pattern=north east lines}]
     table[x index=0,y index=1, col sep=comma]{./data/input_data_ratio_contamination_revised1.csv};
     \addplot+ [draw=black, fill=white]
     table[x index=0,y index=2, col sep=comma]{./data/input_data_ratio_contamination_revised1.csv};
     \addplot+ [draw= red, fill = white, postaction={pattern=grid, pattern color = red}]
     table[x index=0,y index=3, col sep=comma]{./data/input_data_ratio_contamination_revised1.csv};
      \addplot+ [cyan]
     table[x index=0,y index=4, col sep=comma]{./data/input_data_ratio_contamination_revised1.csv};
	\end{axis}
    \begin{axis}[name=plot3,height=1.4in,width=3.25in,at={($(plot1.east)+(0.8in, -0.575in)$)}, anchor = west, ybar,
	xlabel={Index of input processes},
        % ylabel={$\hat{\beta}_i$},
        bar width=3pt,
        ymax=0.15,
        y tick label style={/pgf/number format/precision=10},
        xtick={1,2,...,10},
        xticklabel style={/pgf/number format/fixed},
        every tick label/.append style={font=\tiny},
        legend style={at={(0.97, 0.97)}, legend columns = -1,
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}},
        legend entries={BICO, $\text{OSAR}^{++}$, $\text{OSAR}^\text{+FD}$,  $\text{OSAR}^\text{+PS}$},
        legend pos= north west,
        ]
    \addplot+ [draw=blue, fill=white, postaction={pattern=north east lines}]
     table[x index=0,y index=1, col sep=comma]{./data/input_data_ratio_contamination_revised2.csv};
     \addplot+ [draw=black, fill=white]
     table[x index=0,y index=2, col sep=comma]{./data/input_data_ratio_contamination_revised2.csv};
     \addplot+ [draw= red, fill = white, postaction={pattern=grid, pattern color = red}]
     table[x index=0,y index=3, col sep=comma]{./data/input_data_ratio_contamination_revised2.csv};
      \addplot+ [cyan]
     table[x index=0,y index=4, col sep=comma]{./data/input_data_ratio_contamination_revised2.csv};
	\end{axis}
\end{tikzpicture}


\end{document}

==> TikzFigure/contamination_result_nystrom.tex <==
\documentclass[tkiz]{standalone}
\usepackage{tikz, pgfplots, bm}
\usetikzlibrary{calc, positioning, patterns}
\input{../macro.tex}

% \usetikzlibrary{external}
% \tikzexternalize[prefix=WSC2024/plot/]

\begin{document}

\begin{tikzpicture}[font=\footnotesize]
	\begin{semilogyaxis}[name=plot1,height=2.5in,width=3.25in,
	title={(a) $1-$PCS},
        % title style={at={(0.5,-0.4)},anchor=north,yshift=-0.1},
        ylabel near ticks,
	ylabel={$1-$PCS},
        xlabel={Budget},
	legend style={at={(0.97, 0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}},
        legend entries={BICO, $\text{OSAR}^\text{++}$, $\text{OSAR}^\text{+FD}$, $\text{OSAR}^\text{+PS}$},
        legend pos= south west,
        ytickten={0, -1, -2, -3},
        % ymin=0.00630957344,
        ymin = 5E-3,
	ymax=1E0,
        xmin=3050, xmax=6000,
	every tick label/.append style={font=\tiny},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
     \addplot+[blue, dashdotted, very thick, mark = none, mark size=2pt, mark repeat = 200]
	table[x index=0,y index=1, col sep=comma]{./data/PFS_contamination_nystrom.csv};
        \addplot+[black, thick, mark=o, mark size=2pt, mark repeat = 200]
    	table[x index=0,y index=2, col sep=comma]{./data/PFS_contamination_nystrom.csv};
        \addplot+[red, thick, mark=*, mark size=2pt, mark options = {fill = red}, mark repeat = 200]
	table[x index=0,y index=3, col sep=comma]{./data/PFS_contamination_nystrom.csv};
        \addplot+[cyan, thick, mark=square, mark size=2pt, mark options = {fill = cyan}, mark repeat = 200]
	table[x index=0,y index=4, col sep=comma]{./data/PFS_contamination_nystrom.csv};
	\end{semilogyaxis} 
     \begin{axis}[name=plot2,height=1.4in,width=3.25in,at={($(plot1.east)+(0.8in,0.54in)$)}, anchor = west, ybar,
	% xlabel={Index of input processes},
        % ylabel={$\hat{\beta}_i$},
        bar width=3pt,
        ymax=0.15,
        y tick label style={/pgf/number format/precision=10},
        xtick={1,2,...,10},
        xticklabel style={/pgf/number format/fixed},
        every tick label/.append style={font=\tiny},
        title={(b) Average $\hat{\beta}_i$ at $T = 6,000$ for each $i =1,2,\ldots, k$.},
        legend style={at={(0.97, 0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}},
        % legend entries={BICO, $\text{OSAR}^\text{+FD}$, $\text{OSAR}^\text{+PS}$},
        legend pos= north west,
        ]
    \addplot+ [draw=blue, fill=white, postaction={pattern=north east lines}]
     table[x index=0,y index=1, col sep=comma]{./data/input_data_ratio_contamination_revised1_nystrom.csv};
     \addplot+ [draw=black, fill=white]
     table[x index=0,y index=2, col sep=comma]{./data/input_data_ratio_contamination_revised1_nystrom.csv};
     \addplot+ [draw= red, fill = white, postaction={pattern=grid, pattern color = red}]
     table[x index=0,y index=3, col sep=comma]{./data/input_data_ratio_contamination_revised1_nystrom.csv};
      \addplot+ [cyan]
     table[x index=0,y index=4, col sep=comma]{./data/input_data_ratio_contamination_revised1_nystrom.csv};
	\end{axis}
    \begin{axis}[name=plot3,height=1.4in,width=3.25in,at={($(plot1.east)+(0.8in, -0.575in)$)}, anchor = west, ybar,
	xlabel={Index of input processes},
        % ylabel={$\hat{\beta}_i$},
        bar width=3pt,
        ymax=0.15,
        y tick label style={/pgf/number format/precision=10},
        xtick={1,2,...,10},
        xticklabel style={/pgf/number format/fixed},
        every tick label/.append style={font=\tiny},
        legend style={at={(0.97, 0.97)}, legend columns = -1,
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}},
        legend entries={BICO, $\text{OSAR}^{++}$, $\text{OSAR}^\text{+FD}$,  $\text{OSAR}^\text{+PS}$},
        legend pos= north west,
        ]
    \addplot+ [draw=blue, fill=white, postaction={pattern=north east lines}]
     table[x index=0,y index=1, col sep=comma]{./data/input_data_ratio_contamination_revised2_nystrom.csv};
     \addplot+ [draw=black, fill=white]
     table[x index=0,y index=2, col sep=comma]{./data/input_data_ratio_contamination_revised2_nystrom.csv};
     \addplot+ [draw= red, fill = white, postaction={pattern=grid, pattern color = red}]
     table[x index=0,y index=3, col sep=comma]{./data/input_data_ratio_contamination_revised2_nystrom.csv};
      \addplot+ [cyan]
     table[x index=0,y index=4, col sep=comma]{./data/input_data_ratio_contamination_revised2_nystrom.csv};
	\end{axis}
\end{tikzpicture}


\end{document}

==> TikzFigure/dense_grid.tex <==
\documentclass[tkiz]{standalone}
\usepackage{tikz, pgfplots, bm}
\usetikzlibrary{calc, positioning}
\input{../macro.tex}

\newcommand{\BFm}{\mathbf{m}}
% \usetikzlibrary{external}
% \tikzexternalize[prefix=WSC2024/plot/]

\begin{document}

\begin{tikzpicture}
        \begin{axis}[name=plot1,height=2.2in,width=2.5in,
	title={\footnotesize (a) Simulation-based adversarial set: $\hat{\boldsymbol{\beta}} = (0.359, 0.108)$},
        legend style={at={(0.05, 0.05)},
		anchor=south west, font=\tiny, nodes=right, style={row sep=0.0cm}},
        legend entries={$\Theta^c_{i^*_{T}, T}$},
	xlabel={$\theta^1$},
	ylabel={$\theta^2$},
	ymin=1,
	ymax=2,
        xmin=1, xmax=3,
        samples=201,
	every tick label/.append style={font=\tiny},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
        \node[label={120:{\scriptsize $\hat{\boldsymbol{\theta}}_T$}}, circle,fill,inner sep=1pt] at (axis cs:1.6758,1.4429) {};
        % \node[label={270:{\scriptsize ${\boldsymbol{\theta}}_0$}}, mark = triangle, fill, inner sep=1pt] at (axis cs:1.6,1.4) {};
        \addplot+[only marks, mark=square, blue, mark size=1pt]
	table[x index=0,y index=1, col sep=comma]{./data/simulated_adv_set.csv};
        \end{axis}

        \begin{axis}[name=plot2,height=2.2in,width=2.5in, at={($(plot1.east)+(1.2in,0in)$)}, anchor = west,
	title={\footnotesize (b) KRR-based adversarial set: $\hat{\boldsymbol{\beta}} = (0.613, 0.275)$},
        legend style={at={(0.05, 0.05)},
		anchor=south west, font=\tiny, nodes=right, style={row sep=0.0cm}},
        legend entries={$\Theta^c_{i^*_{T}, T}$, $\mathcal{D}^\textup{adv}$},
	xlabel={$\theta^1$},
	ylabel={$\theta^2$},
	ymin=1,
	ymax=2,
        xmin=1, xmax=3,
        samples=201,
	every tick label/.append style={font=\tiny},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
        \node[label={120:{\scriptsize $\hat{\boldsymbol{\theta}}_T$}}, circle,fill,inner sep=1pt] at (axis cs:1.6758,1.4429) {};
        % \node[label={270:{\scriptsize ${\boldsymbol{\theta}}_0$}}, mark = triangle, fill, inner sep=1pt] at (axis cs:1.6,1.4) {};
        \addplot+[blue, only marks, mark=square, mark options ={fill = white}, mark size=1pt]
	table[x index=0,y index=1, col sep=comma]{./data/simulated_adv_set.csv};
        \addplot+[red, only marks, mark=triangle, mark size=0.5pt]
	table[x index=0,y index=1, col sep=comma]{./data/predicted_adv_set.csv};
        \end{axis}
    \end{tikzpicture}


\end{document}

==> TikzFigure/synthetic_conti_nystrom.tex <==
\documentclass[tkiz]{standalone}
\usepackage{tikz, pgfplots, bm}
\usetikzlibrary{calc, positioning}
\input{../macro.tex}

\newcommand{\BFtheta}{\boldsymbol{\theta}}

% \usetikzlibrary{external}
% \tikzexternalize[prefix=WSC2024/plot/]

\begin{document}

\begin{tikzpicture}[font=\footnotesize]
	\begin{semilogyaxis}[name=plot1,height=2.5in,width=3in,
	title={(a) $1-$PCS},
        xlabel={$T$},
        % title style={at={(0.5,-0.2)},anchor=north,yshift=-0.1},
        ylabel near ticks,
	ylabel={$1-$PCS},
	legend style={at={(0.97, 0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}, legend entries={BICO, $\text{OSAR}^\text{++}$, $\text{OSAR}^\text{+FD}$, $\text{OSAR}^\text{+PS}$}},
        ytickten={0, -1, -2, -3},
        ymin=0.002,
	ymax=1E0,
        xmin=1350, xmax=4000,
	every tick label/.append style={font=\scriptsize},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
    \addplot+[blue, dashdotted, solid, mark = none, mark size=2pt, mark repeat = 100]
	table[x index=0,y index=4, col sep=comma]{./data/PFS_Case11.csv};
    \addplot+[black, solid, mark=*, mark options={fill=black}, mark size=2pt, mark repeat = 100]
	table[x index=0,y index=1, col sep=comma]{./data/PFS_Case11.csv};
     \addplot+[magenta, solid, mark = triangle*, mark size=2pt, mark repeat = 100]
	table[x index=0,y index=2, col sep=comma]{./data/PFS_Case11.csv};
    \addplot+[cyan, solid, mark = square*, mark size=2pt, mark repeat = 100]
	table[x index=0,y index=3, col sep=comma]{./data/PFS_Case11.csv};
	\end{semilogyaxis}
    \begin{axis}[name=plot2,height=2.5in,width=3in,at={($(plot1.east)+(1in,0in)$)},anchor=west,
        xlabel near ticks, 
	xlabel={$T$},
        title={(b) Historical $\hat{\beta}_i$ for each $i = 1, 2$. },
        ylabel near ticks,
        ylabel = {$\hat{\beta}_i$},
        legend style={at={(0.95, 0.4), font = \scriptsize},
            anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}, legend entries={$\hat{\beta}_1$ (BICO), $\hat{\beta}_2$ (BICO), $\hat{\beta}_1$ ($\text{OSAR}^\text{++}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{++}$), $\hat{\beta}_1$ ($\text{OSAR}^\text{+FD}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{+FD}$), $\hat{\beta}_1$ ($\text{OSAR}^\text{+PS}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{+PS}$)}, legend columns = 2},
        ytick={0, 0.2, 0.4, 0.6, 0.7, 0.8},
        ymin=0,ymax=0.6,
        xmin=1311, xmax=4000,
        every tick label/.append style={font=\scriptsize},
        y tick label style={/pgf/number format/precision=10},
        extra y ticks={0.5690, 0.2970},
        extra y tick labels={$\beta^*_1(\epsilon)$, $\beta^*_2(\epsilon)$},
        axis on top,
        scaled x ticks = false,
        xticklabel style={/pgf/number format/fixed},
        /pgf/number format/1000 sep={}]
    \addplot+[blue, solid, dashed, mark = halfsquare*, mark options={solid}, mark repeat = 200]
    table[x index=0,y index=7, col sep=comma]{./data/historical_ratio_Case11_nystrom.csv};
    \addplot+[blue, solid, dashed, mark = otimes, mark options={fill = white, solid}, mark repeat = 200]
    table[x index=0,y index=8, col sep=comma]{./data/historical_ratio_Case11_nystrom.csv};
    \addplot+[black, dashdotted, mark = square, mark options=solid, mark repeat = 200]
    table[x index=0,y index=1, col sep=comma]{./data/historical_ratio_Case11_nystrom.csv};
    \addplot+[black, dashdotted, mark = *, mark options={fill=black}, mark repeat = 200]
    table[x index=0,y index=2, col sep=comma]{./data/historical_ratio_Case11_nystrom.csv};
    \addplot+[magenta, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=3, col sep=comma]{./data/historical_ratio_Case11_nystrom.csv};
    \addplot+[magenta, solid, mark = *, mark options={fill = magenta}, mark repeat = 200]
    table[x index=0,y index=4, col sep=comma]{./data/historical_ratio_Case11_nystrom.csv};
    \addplot+[cyan, very thick, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=5, col sep=comma]{./data/historical_ratio_Case11_nystrom.csv};
    \addplot+[cyan, very thick, solid, mark = *, mark options={fill = cyan}, mark repeat = 200]
    table[x index=0,y index=6, col sep=comma]{./data/historical_ratio_Case11_nystrom.csv};
    \addplot [red, very thick, dashdotted, mark = square, mark options={solid}] coordinates {(1311,0.5780) (4000,0.5780)};
    \addplot [red, very thick, dashdotted, mark = *, mark options={solid}] coordinates {(1311,0.2919) (4000,0.2919)};
	\end{axis}
\end{tikzpicture}

\end{document}

==> TikzFigure/synthetic_conti_result.tex <==
\documentclass[tkiz]{standalone}
\usepackage{tikz, pgfplots, bm}
\usetikzlibrary{calc, positioning}
\input{../macro.tex}

\newcommand{\BFtheta}{\boldsymbol{\theta}}

% \usetikzlibrary{external}
% \tikzexternalize[prefix=WSC2024/plot/]

\begin{document}

\begin{tikzpicture}[font=\footnotesize]
	\begin{semilogyaxis}[name=plot1,height=2.5in,width=3in,
	title={(a) $1-$PCS},
        xlabel={$T$},
        % title style={at={(0.5,-0.2)},anchor=north,yshift=-0.1},
        ylabel near ticks,
	ylabel={$1-$PCS},
	legend style={at={(0.97, 0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}, legend entries={BICO, $\text{OSAR}^\text{++}$, $\text{OSAR}^\text{+FD}$, $\text{OSAR}^\text{+PS}$}},
        ytickten={0, -1, -2, -3},
        ymin=0.002,
	ymax=1E0,
        xmin=1350, xmax=4000,
	every tick label/.append style={font=\scriptsize},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
    \addplot+[blue, dashdotted, solid, mark = none, mark size=2pt, mark repeat = 100]
	table[x index=0,y index=4, col sep=comma]{./data/PFS_Case11.csv};
    \addplot+[black, solid, mark=*, mark options={fill=black}, mark size=2pt, mark repeat = 100]
	table[x index=0,y index=1, col sep=comma]{./data/PFS_Case11.csv};
     \addplot+[magenta, solid, mark = triangle*, mark size=2pt, mark repeat = 100]
	table[x index=0,y index=2, col sep=comma]{./data/PFS_Case11.csv};
    \addplot+[cyan, solid, mark = square*, mark size=2pt, mark repeat = 100]
	table[x index=0,y index=3, col sep=comma]{./data/PFS_Case11.csv};
	\end{semilogyaxis}
    \begin{axis}[name=plot2,height=2.5in,width=3in,at={($(plot1.east)+(1in,0in)$)},anchor=west,
        xlabel near ticks, 
	xlabel={$T$},
        title={(b) Historical $\hat{\beta}_i$ for each $i = 1, 2$. },
        ylabel near ticks,
        ylabel = {$\hat{\beta}_i$},
        legend style={at={(0.95, 0.4), font = \scriptsize},
            anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm}, legend entries={$\hat{\beta}_1$ (BICO), $\hat{\beta}_2$ (BICO), $\hat{\beta}_1$ ($\text{OSAR}^\text{++}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{++}$), $\hat{\beta}_1$ ($\text{OSAR}^\text{+FD}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{+FD}$), $\hat{\beta}_1$ ($\text{OSAR}^\text{+PS}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{+PS}$)}, legend columns = 2},
        ytick={0, 0.2, 0.4, 0.6, 0.7, 0.8},
        ymin=0,ymax=0.6,
        xmin=1311, xmax=4000,
        every tick label/.append style={font=\scriptsize},
        y tick label style={/pgf/number format/precision=10},
        extra y ticks={0.5690, 0.2970},
        extra y tick labels={$\beta^*_1(\epsilon)$, $\beta^*_2(\epsilon)$},
        axis on top,
        scaled x ticks = false,
        xticklabel style={/pgf/number format/fixed},
        /pgf/number format/1000 sep={}]
    \addplot+[blue, solid, dashed, mark = halfsquare*, mark options={solid}, mark repeat = 200]
    table[x index=0,y index=7, col sep=comma]{./data/historical_ratio_Case11.csv};
    \addplot+[blue, solid, dashed, mark = otimes, mark options={fill = white, solid}, mark repeat = 200]
    table[x index=0,y index=8, col sep=comma]{./data/historical_ratio_Case11.csv};
    \addplot+[black, dashdotted, mark = square, mark options=solid, mark repeat = 200]
    table[x index=0,y index=1, col sep=comma]{./data/historical_ratio_Case11.csv};
    \addplot+[black, dashdotted, mark = *, mark options={fill=black}, mark repeat = 200]
    table[x index=0,y index=2, col sep=comma]{./data/historical_ratio_Case11.csv};
    \addplot+[magenta, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=3, col sep=comma]{./data/historical_ratio_Case11.csv};
    \addplot+[magenta, solid, mark = *, mark options={fill = magenta}, mark repeat = 200]
    table[x index=0,y index=4, col sep=comma]{./data/historical_ratio_Case11.csv};
    \addplot+[cyan, very thick, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=5, col sep=comma]{./data/historical_ratio_Case11.csv};
    \addplot+[cyan, very thick, solid, mark = *, mark options={fill = cyan}, mark repeat = 200]
    table[x index=0,y index=6, col sep=comma]{./data/historical_ratio_Case11.csv};
    \addplot [red, very thick, dashdotted, mark = square, mark options={solid}] coordinates {(1311,0.5780) (4000,0.5780)};
    \addplot [red, very thick, dashdotted, mark = *, mark options={solid}] coordinates {(1311,0.2919) (4000,0.2919)};
	\end{axis}
\end{tikzpicture}

\end{document}

==> TikzFigure/synthetic_result.tex <==
\documentclass[tkiz]{standalone}
\usepackage{tikz, pgfplots, bm}
\usetikzlibrary{calc, positioning}
\input{../macro.tex}

\newcommand{\BFtheta}{\boldsymbol{\theta}}

% \usetikzlibrary{external}
% \tikzexternalize[prefix=WSC2024/plot/]

\begin{document}

\begin{tikzpicture}[font=\footnotesize]
	\begin{semilogyaxis}[name=plot1,height=2.5in,width=3in,
	title={(a) $1-$PCS},
        xlabel={$T$},
        ylabel near ticks,
	ylabel={$1-$PCS},
	legend style={at={(0.97,0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm},legend columns = 2,
        legend entries={BICO, OSAR, OSAR (gCEI), $\text{OSAR}^\text{+}$}},
        ytickten={0, -1, -2, -3},
        ymin=0.01,
	ymax=1E0,
        xmin=1311, xmax=4000,
	every tick label/.append style={font=\scriptsize},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
    \addplot+[blue, dashdotted, thick, mark = none, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=4, col sep=comma]{./data/PFS_Case0.csv};
    \addplot+[black, solid, mark=*, mark options = {fill = black}, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=1, col sep=comma]{./data/PFS_Case0.csv};
     \addplot+[violet, solid, mark = triangle*, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=2, col sep=comma]{./data/PFS_Case0.csv};
    \addplot+[magenta, solid, mark = square*, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=3, col sep=comma]{./data/PFS_Case0.csv};
	\end{semilogyaxis}

 %    \begin{axis}[name=plot2,height=2.5in,width=3in,at={($(plot1.east)+(0.8in,0in)$)},anchor=west,
 %        xlabel near ticks, 
	% xlabel={$T$},
 %        title={(b) Average $\hat{\beta}_i/\beta_i^*(\epsilon)$ for each $i = 1, 2$. },
 %        ylabel near ticks,
 %        ylabel = {$\hat{\beta}_i/\beta_i^*(\epsilon)$},
 %        legend style={at={(0.97, 0.3), font = \scriptsize},
 %            anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm},
 %        legend entries={$\hat{\beta}_1$ (OSAR), $\hat{\beta}_2$ (OSAR), $\hat{\beta}_1$ (OSAR+gCEI), $\hat{\beta}_2$ (OSAR+gCEI), $\hat{\beta}_1$ (OSAR-KRR), $\hat{\beta}_2$ (OSAR-KRR)},
 %        legend columns = 2},
 %        ytick={0, 0.6, 0.8, 1, 1.2, 1.4},
 %        ymin=0.3,ymax=1.5,
 %        xmin=1311, xmax=4000,
 %        every tick label/.append style={font=\scriptsize},
 %        y tick label style={/pgf/number format/precision=10},
 %        axis on top,
 %        scaled x ticks = false,
 %        xticklabel style={/pgf/number format/fixed},
 %        /pgf/number format/1000 sep={}]
 %    \addplot+[blue, thick, solid, mark = square*, mark repeat = 200]
 %    table[x index=0,y index=1, col sep=comma]{./data/relative_beta_sol_ratio_Case0.csv};
 %    \addplot+[blue, thick, solid, mark = *, mark options={fill=blue}, mark repeat = 200]
 %    table[x index=0,y index=2, col sep=comma]{./data/relative_beta_sol_ratio_Case0.csv};
 %    \addplot+[violet, very thick, solid, mark = square, mark repeat = 200]
 %    table[x index=0,y index=3, col sep=comma]{./data/relative_beta_sol_ratio_Case0.csv};
 %    \addplot+[violet, very thick, solid, mark = o, mark repeat = 200]
 %    table[x index=0,y index=4, col sep=comma]{./data/relative_beta_sol_ratio_Case0.csv};
 %    \addplot+[magenta, very thick, solid, mark = square, mark repeat = 200]
 %    table[x index=0,y index=5, col sep=comma]{./data/relative_beta_sol_ratio_Case0.csv};
 %    \addplot+[magenta, very thick, solid, mark = o, mark repeat = 200]
 %    table[x index=0,y index=6, col sep=comma]{./data/relative_beta_sol_ratio_Case0.csv};
 %    \addplot[black, very thick, dashdotted] coordinates {(1311,1) (4000,1)};
	% \end{axis}
 
    \begin{axis}[name=plot2,height=2.5in,width=3in,at={($(plot1.east)+(0.8in,0in)$)},anchor=west,
        xlabel near ticks, 
	xlabel={$T$},
        title={(b) Historical $\hat{\beta}_i$ for each $i = 1, 2$. },
        ylabel near ticks,
        ylabel = {$\hat{\beta}_i$},
        legend style={at={(0.97, 0.3), font = \scriptsize},
            anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm},
        legend entries={$\hat{\beta}_1$ (BICO), $\hat{\beta}_2$ (BICO), $\hat{\beta}_1$ (OSAR), $\hat{\beta}_2$ (OSAR), $\hat{\beta}_1$ ($\text{OSAR}^\text{+}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{+}$)},
        legend columns = 2},
        ytick={0.2, 0.3, 0.4, 0.5, 0.6},
        ymin=0.15,ymax=0.5,
        xmin=1500, xmax=4000,
        every tick label/.append style={font=\scriptsize},
        y tick label style={/pgf/number format/precision=10},
        extra y ticks={0.4226, 0.3305},
        extra y tick labels={$\beta^*_1(\epsilon)$, $\beta^*_2(\epsilon)$},
        axis on top,
        scaled x ticks = false,
        xticklabel style={/pgf/number format/fixed},
        /pgf/number format/1000 sep={}]
    \addplot+[blue, dashed, mark = halfsquare*, mark options={solid}, mark repeat = 200]
    table[x index=0,y index=7, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[blue, dashed, mark = otimes, mark options={fill=white, solid}, mark repeat = 200]
    table[x index=0,y index=8, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[black, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=1, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[black, solid, mark = *, mark options={fill=black}, mark repeat = 200]
    table[x index=0,y index=2, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[magenta, thick, mark = square, mark repeat = 200]
    table[x index=0,y index=5, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[magenta, solid, thick, mark = *, mark options={fill=magenta}, mark repeat = 200]
    table[x index=0,y index=6, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot [red, very thick, dashdotted, mark = square, mark options={solid}] coordinates {(1311,0.4226) (4000,0.4226)};
    \addplot [red, very thick, dashdotted, mark = *, mark options={solid}] coordinates {(1311,0.3305) (4000,0.3305)};
    %  \addplot [violet, very thick, dashdotted, mark = square, mark options={solid}, mark repeat = 1] coordinates {(0,2.5) (2000,2.5)};
	\end{axis}
\end{tikzpicture}

\end{document}

==> TikzFigure/synthetic_result_KL.tex <==
\documentclass[tkiz]{standalone}
\usepackage{tikz, pgfplots, bm}
\usetikzlibrary{calc, positioning}
\input{../macro.tex}

\newcommand{\BFtheta}{\boldsymbol{\theta}}

% \usetikzlibrary{external}
% \tikzexternalize[prefix=WSC2024/plot/]

\begin{document}

\begin{tikzpicture}[font=\footnotesize]
	\begin{semilogyaxis}[name=plot1,height=2.5in,width=3in,
	title={(a) $1-$PCS},
        xlabel={$T$},
        ylabel near ticks,
	ylabel={$1-$PCS},
	legend style={at={(0.97,0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm},legend columns = 2,
        legend entries={BICO, OSAR, OSAR (gCEI), $\text{OSAR}^\text{+}$}},
        ytickten={0, -1, -2, -3},
        ymin=0.01,
	ymax=1E0,
        xmin=1311, xmax=4000,
	every tick label/.append style={font=\scriptsize},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
    \addplot+[blue, dashdotted, thick, mark = none, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=4, col sep=comma]{./data/PFS_Case0.csv};
    \addplot+[black, solid, mark=*, mark options = {fill = black}, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=1, col sep=comma]{./data/PFS_Case0.csv};
     \addplot+[violet, solid, mark = triangle*, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=2, col sep=comma]{./data/PFS_Case0.csv};
    \addplot+[magenta, solid, mark = square*, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=3, col sep=comma]{./data/PFS_Case0.csv};
	\end{semilogyaxis}
xw
    \begin{axis}[name=plot2,height=2.5in,width=3in,at={($(plot1.east)+(0.8in,0in)$)},anchor=west,
        xlabel near ticks, 
	xlabel={$T$},
        title={(b) Historical $\hat{\beta}_i$ for each $i = 1, 2$. },
        ylabel near ticks,
        ylabel = {$\hat{\beta}_i$},
        legend style={at={(0.97, 0.3), font = \scriptsize},
            anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm},
        legend entries={$\hat{\beta}_1$ (OSAR), $\hat{\beta}_2$ (OSAR), $\hat{\beta}_1$ (OSAR+gCEI), $\hat{\beta}_2$ (OSAR+gCEI), $\hat{\beta}_1$ ($\text{OSAR}^\text{+}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{+}$)},
        legend columns = 2},
        ytick={0, 0.3, 0.4, 0.5, 0.6},
        ymin=0.2,ymax=0.5,
        xmin=1311, xmax=4000,
        every tick label/.append style={font=\scriptsize},
        y tick label style={/pgf/number format/precision=10},
        extra y ticks={0.4226, 0.3305},
        extra y tick labels={$\beta^*_1(\epsilon)$, $\beta^*_2(\epsilon)$},
        axis on top,
        scaled x ticks = false,
        xticklabel style={/pgf/number format/fixed},
        /pgf/number format/1000 sep={}]
    \addplot+[black, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=1, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[black, solid, mark = *, mark options={fill=black}, mark repeat = 200]
    table[x index=0,y index=2, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[violet, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=3, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[violet, solid, mark = *, mark options={fill=violet}, mark repeat = 200]
    table[x index=0,y index=4, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[magenta, thick, mark = square, mark repeat = 200]
    table[x index=0,y index=5, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot+[magenta, solid, thick, mark = *, mark options={fill=magenta}, mark repeat = 200]
    table[x index=0,y index=6, col sep=comma]{./data/historical_ratio_Case0.csv};
    \addplot [red, very thick, dashdotted, mark = square, mark options={solid}] coordinates {(1311,0.4226) (4000,0.4226)};
    \addplot [red, very thick, dashdotted, mark = *, mark options={solid}] coordinates {(1311,0.3305) (4000,0.3305)};
    %  \addplot [violet, very thick, dashdotted, mark = square, mark options={solid}, mark repeat = 1] coordinates {(0,2.5) (2000,2.5)};
	\end{axis}
    \begin{semilogyaxis}[name=plot3,height=2.5in,width=3in,at={($(plot1.south)+(-1.2in,-2.8in)$)},
	title={(c) $1-$PCS (without correction)},
        xlabel={$T$},
        ylabel near ticks,
	ylabel={$1-$PCS},
	legend style={at={(0.97,0.97)},
		anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm},legend columns = 2,
        legend entries={BICO, OSAR, OSAR (gCEI), $\text{OSAR}^\text{+}$}},
        ytickten={0, -1, -2, -3},
        ymin=0.01,
	ymax=1E0,
        xmin=1311, xmax=4000,
	every tick label/.append style={font=\scriptsize},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
    \addplot+[blue, dashdotted, thick, mark = none, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=4, col sep=comma]{./data/PFS_Case0.csv};
    \addplot+[black, solid, mark=*, mark options = {fill = black}, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=1, col sep=comma]{./data/PFS_Case13.csv};
     \addplot+[violet, solid, mark = triangle*, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=2, col sep=comma]{./data/PFS_Case13.csv};
    \addplot+[magenta, solid, mark = square*, mark size=1.5pt, mark repeat = 100]
	table[x index=0,y index=3, col sep=comma]{./data/PFS_Case13.csv};
	\end{semilogyaxis}

    \begin{axis}[name=plot4,height=2.5in,width=3in,at={($(plot3.east)+(0.8in,0in)$)},anchor=west,
        xlabel near ticks, 
	xlabel={$T$},
        title={(b) Historical $\hat{\beta}_i$ for each $i = 1, 2$ (without correction). },
        ylabel near ticks,
        ylabel = {$\hat{\beta}_i$},
        legend style={at={(0.97, 0.3), font = \scriptsize},
            anchor=north east, font=\tiny, nodes=right, style={row sep=0.0cm},
        legend entries={$\hat{\beta}_1$ (OSAR), $\hat{\beta}_2$ (OSAR), $\hat{\beta}_1$ (OSAR+gCEI), $\hat{\beta}_2$ (OSAR+gCEI), $\hat{\beta}_1$ ($\text{OSAR}^\text{+}$), $\hat{\beta}_2$ ($\text{OSAR}^\text{+}$)},
        legend columns = 2},
        ytick={0, 0.3, 0.4, 0.5, 0.6},
        ymin=0.2,ymax=0.5,
        xmin=1311, xmax=4000,
        every tick label/.append style={font=\scriptsize},
        y tick label style={/pgf/number format/precision=10},
        extra y ticks={0.4226, 0.3305},
        extra y tick labels={$\beta^*_1(\epsilon)$, $\beta^*_2(\epsilon)$},
        axis on top,
        scaled x ticks = false,
        xticklabel style={/pgf/number format/fixed},
        /pgf/number format/1000 sep={}]
    \addplot+[black, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=1, col sep=comma]{./data/historical_ratio_Case13.csv};
    \addplot+[black, solid, mark = *, mark options={fill=black}, mark repeat = 200]
    table[x index=0,y index=2, col sep=comma]{./data/historical_ratio_Case13.csv};
    \addplot+[violet, solid, mark = square, mark repeat = 200]
    table[x index=0,y index=3, col sep=comma]{./data/historical_ratio_Case13.csv};
    \addplot+[violet, solid, mark = *, mark options={fill=violet}, mark repeat = 200]
    table[x index=0,y index=4, col sep=comma]{./data/historical_ratio_Case13.csv};
    \addplot+[magenta, thick, mark = square, mark repeat = 200]
    table[x index=0,y index=5, col sep=comma]{./data/historical_ratio_Case13.csv};
    \addplot+[magenta, solid, thick, mark = *, mark options={fill=magenta}, mark repeat = 200]
    table[x index=0,y index=6, col sep=comma]{./data/historical_ratio_Case13.csv};
    \addplot [red, very thick, dashdotted, mark = square, mark options={solid}] coordinates {(1311,0.4226) (4000,0.4226)};
    \addplot [red, very thick, dashdotted, mark = *, mark options={solid}] coordinates {(1311,0.3305) (4000,0.3305)};
    %  \addplot [violet, very thick, dashdotted, mark = square, mark options={solid}, mark repeat = 1] coordinates {(0,2.5) (2000,2.5)};
	\end{axis}
\end{tikzpicture}

\end{document}

==> TikzFigure/synthetic_setting.tex <==
\documentclass[tkiz]{standalone}
\usepackage{tikz, pgfplots, bm}
\usetikzlibrary{calc, positioning}
\input{../macro.tex}

\newcommand{\BFtheta}{\boldsymbol{\theta}}

% \usetikzlibrary{external}
% \tikzexternalize[prefix=WSC2024/plot/]

\begin{document}

\begin{tikzpicture}
        \begin{axis}[name=plot1,height=1.8in,width=2.2in,
	title={\scriptsize(a) Graphs of $\{\eta_i(\BFtheta)\}_{1\leq i\leq 4}$},
        legend style={at={(1.5, 0.97)},
		anchor=north east, font=\scriptsize, nodes=right, style={row sep=0.0cm}},
	xlabel={\scriptsize $\theta^1$},
	ylabel={\scriptsize $\theta^2$},
	ymin=1,
	ymax=2,
        xmin=1, xmax=3,
        zmin = 0, zmax = 150,
         view={45}{20},
	every tick label/.append style={font=\scriptsize},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
        \addplot3 [fill opacity=0.5,
        surf,
        shader = faceted,
        faceted color=blue,
        fill=blue,
        samples=15,
         domain=1:3,y domain=1:2
        ] {(5 * x + 2.5 * y - 10)^2};
         \addplot3 [fill opacity=0.5,
        surf,
        faceted color=red,
        fill=red,
        samples=15,
        domain=1:3,y domain=1:2
        ] {(5 * x + 2.5 * y - 10*sqrt(2))^2};
        \addplot3 [fill opacity=0.5,
        surf,
        faceted color=green,
        fill = green,
        samples=15,
         domain=1:3,y domain=1:2
        ] {(5 * x + 2.5 * y - 10*sqrt(3))^2};
        \addplot3 [fill opacity=0.5,
        surf,
        faceted color=magenta,
        fill = magenta,
        samples=15,
         domain=1:3,y domain=1:2
        ] {(5 * x + 2.5 * y - 10*sqrt(4))^2};
        \legend{$\eta_1(\BFtheta)$, $\eta_2(\BFtheta)$, $\eta_3(\BFtheta)$, $\eta_4(\BFtheta)$}
        \end{axis}

        \begin{axis}[name=plot2,height=1.8in,width=2.2in, at={($(plot1.east)+(1.5in,0in)$)}, anchor = west,
	title={\scriptsize (b) Illustration of favorable sets},
        % grid=minor,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor tick num=5,
        legend style={at={(1.5, 0.97)},
		anchor=north east, font=\scriptsize, nodes=right, style={row sep=0.0cm}},
	xlabel={\scriptsize $\theta^1$},
	ylabel={\scriptsize $\theta^2$},
	ymin=1,
	ymax=2,
        xmin=1, xmax=3,
        samples=201,
	every tick label/.append style={font=\scriptsize},
	axis on top,
	scaled x ticks = false,
	xticklabel style={/pgf/number format/fixed},
	/pgf/number format/1000 sep={}]
        \addplot[domain= 1:3]{-2*x + 2 * (sqrt(2) + 1)};
        \addplot[domain= 1:3]{-2*x + 2 * (sqrt(3) + sqrt(2))};
        \addplot[domain= 1:3]{-2*x + 2 * (sqrt(4) + sqrt(3))};
        \node[label={270:{\scriptsize $\BFtheta_0$}}, circle,fill,inner sep=1pt] at (axis cs:1.6,1.4) {};
        \node[label={270:{\scriptsize $\Theta_1$}}, inner sep=1pt] at (axis cs:1.3,1.5) {};
        \node[label={270:{\scriptsize $\Theta_2$}}, inner sep=1pt] at (axis cs:2,1.6) {};
        \node[label={270:{\scriptsize $\Theta_3$}}, inner sep=1pt] at (axis cs:2.5,1.8) {};
        \node[label={180:{\scriptsize $\Theta_4$}}, inner sep=1pt] at (axis cs:3.1,1.9) {};
        \end{axis}
    \end{tikzpicture}


\end{document}
